Causal Ordering for Structure Learning from Time Series

Predicting causal structure from time series data is crucial for understanding complex phenomena in physiology, brain connectivity, climate dynamics, and socio-economic behaviour. Causal discovery in time series is hindered by the combinatorial complexity of identifying true causal relationships, especially as the number of variables and time points grow. A common approach to simplify the task is the so-called ordering-based methods. Traditional ordering methods inherently limit the representational capacity of the resulting model. In this work, we fix this issue by leveraging multiple valid causal orderings, instead of a single one as standard practice. We propose DOTS (Diffusion Ordered Temporal Structure), using diffusion-based causal discovery for temporal data. By integrating multiple orderings, DOTS effectively recovers the transitive closure of the underlying directed acyclic graph, mitigating spurious artifacts inherent in single-ordering approaches. We formalise the problem under standard assumptions such as stationarity and the additive noise model, and leverage score matching with diffusion processes to enable efficient Hessian estimation. Extensive experiments validate the approach. Empirical evaluations on synthetic and real-world datasets demonstrate that DOTS outperforms state-of-the-art baselines, offering a scalable and robust approach to temporal causal discovery. On synthetic benchmarks ($d{=}\!3-\!6$ variables, $T{=}200\!-\!5{,}000$ samples), DOTS improves mean window-graph $F1$ from $0.63$ (best baseline) to $0.81$. On the CausalTime real-world benchmark ($d{=}20\!-\!36$), while baselines remain the best on individual datasets, DOTS attains the highest average summary-graph $F1$ while halving runtime relative to graph-optimisation methods. These results establish DOTS as a scalable and accurate solution for temporal causal discovery.

==> figures/frequency_distribution/frequency.tex <==
\begin{minipage}{0.49\textwidth}
        \centering
          \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                axis lines=middle,
                axis line style={->},
                xlabel={$\omega$},
                ylabel={\shortstack{$k \rightarrow 0$ \\ \\ $|\phi_{x_k}(\omega)|$}},
                every axis x label/.style={at={(ticklabel* cs:1)}, anchor=west},
                every axis y label/.style={at={(ticklabel* cs:1)}, anchor=south},
                xtick=\empty, 
                ytick=\empty,
                enlargelimits=false,
                clip=false,
                xmin=-4, xmax=4, % Set the horizontal domain
                ymin=-0.5, ymax=1.3,  % Set the vertical domain
                domain=-4:4,
                samples=200,
                no markers
                ]
                
                % Add the noisy signal
                \addplot [salmon, thick, smooth] {rand*0.1+0.1};
                
                % Add the main peak
                \addplot [name path=peak, lightgreen, thick, smooth] {exp(-(x)^2)};
                % Annotate with arrow
                \node [thick, smooth] (source) at (axis cs:3,1.2) {$\exp\!\left(-\tfrac{1-\alpha_k}{2}|\omega|^2\right)$};
                \draw[->,salmon, thick] (source) -- (axis cs:2,0.2);
                % Annotate with arrow
                \node [thick, smooth] (source) at (axis cs:-2.5,1.2) {$\phi_{x_0}(\sqrt{\alpha_k}\omega)$};
                \draw[->, lightgreen, thick] (source) -- (axis cs:0.0,1);
            
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.9]
        \begin{axis}[
            axis lines=middle,
            axis line style={->},
            xlabel={$\omega$},
            ylabel={\shortstack{$k \rightarrow k_{max}$ \\ \\ $|\phi_{x_k}(\omega)|$}},
            every axis x label/.style={at={(ticklabel* cs:1)}, anchor=west},
            every axis y label/.style={at={(ticklabel* cs:1)}, anchor=south},
            xtick=\empty, 
            ytick=\empty,
            enlargelimits=false,
            clip=false,
            xmin=-4, xmax=4, % Set the horizontal domain
            ymin=-0.5, ymax=1.3,  % Set the vertical domain
            domain=-4:4,
            samples=500,
            no markers
            ]
            
            % Add the noisy signal
            \addplot [salmon, thick, smooth] {rand*0.2+0.2};
            
            % Add the main peak
            \addplot [name path=peak, lightgreen, thick, smooth] {exp(-(x)^2)*0.6};
            % Annotate with arrow
            \node [thick, smooth] (source) at (axis cs:3,1.2) {$\exp\!\left(-\tfrac{1-\alpha_k}{2}|\omega|^2\right)$};
            \draw[->,salmon, thick] (source) -- (axis cs:2,0.4);
            % Annotate with arrow
            \node [thick, smooth] (source) at (axis cs:-2.5,1.2) {$\phi_{x_0}(\sqrt{\alpha_k}\omega)$};
            \draw[->, lightgreen, thick] (source) -- (axis cs:0.0,0.6);
            
        \end{axis}
        \end{tikzpicture}
    \end{minipage}

==> figures/overview.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=1.0cm,
    every node/.style={
       inner sep=4pt,
       rounded corners,
       draw=black,
       thick,
       align=center
    }
]

%--- Node 1: Flattened Time-Series (Top) ---%
\node[text width=8.5cm] (node1) {
  \textbf{Lag-Embedded Time-Series Data}\\[5pt]
  \small
  \begin{tabular}{c c c c c c c c c}
      $\rx_1^0$ & $\rx_2^0$ & $\rx_3^0$ &
      $\rx_1^1$ & $\rx_2^1$ & $\rx_3^1$ &
      $\rx_1^2$ & $\rx_2^2$ & $\rx_3^2$ \\
  \end{tabular}
};

%--- Node 2: Diffusion + Single-Order Discovery ---%
\node[text width=9cm, align=center] (node2) [below=0.8cm of node1] {
  \textbf{Diffusion training + causal ordering}\\[3pt]
  \scriptsize
  Denoising training \\
  Hessian Computation \\
  Causal ordering per timestep ($k$) \\[6pt] % Adds some space before the figure

  \begin{tikzpicture}[
      node distance=0.2cm and 0.4cm,
      every node/.style={circle, draw, minimum size=2mm},
      every path/.style={draw, ->, >=stealth}
  ]

  % Input layer
  \node (I1) at (0, 1) {};
  \node (I2) at (0, 0) {};
  \node (I3) at (0, -1) {};

  % Hidden layer
  \node (H1) at (2, 1.5) {};
  \node (H2) at (2, 0.5) {};
  \node (H3) at (2, -0.5) {};
  \node (H4) at (2, -1.5) {};

  % Output layer
  \node (O1) at (4, 0.5) {};
  \node (O2) at (4, -0.5) {};

  % Connections
  \foreach \i in {I1, I2, I3} {
      \foreach \h in {H1, H2, H3, H4} {
          \path (\i) -- (\h);
      }
  }

  \foreach \h in {H1, H2, H3, H4} {
      \foreach \o in {O1, O2} {
          \path (\h) -- (\o);
      }
  }

  % Labels
  % \node[draw=none] at (-1, 1) {Input};
  % \node[draw=none] at (-0.5, 0) {Layer};
  % \node[draw=none] at (4.5, 0.5) {Output};
  % \node[draw=none] at (4.5, -0.5) {Layer};
  % \node[draw=none] at (2, 2.2) {Hidden Layer};

  \end{tikzpicture}
};

% Arrow from node1 to node2
\draw[->, thick] (node1.south) -- (node2.north);

%--- Node 3: Multiple Orderings ---%
\node[text width=6.5cm] (node3) [below=0.8cm of node2] {
  \textbf{Multiple Orderings}\\[3pt]
  \scriptsize
  Single Ordering per Noise Scales $\sigma_k$\\
  \small
$\sigma_1 $
\begin{tabular}{c c c c c c c c c}
     $\rx_3^1$ & $\rx_1^0$ & $\rx_2^2$ &
     $\rx_3^2$ & $\rx_2^0$  & $\rx_1^2$ &
     $\rx_3^0$ & $\rx_2^1$ & $\rx_1^1$ \\
\end{tabular}
\\
$\sigma_2$
\begin{tabular}{c c c c c c c c c}
     $\rx_1^2$ & $\rx_3^2$ & $\rx_3^1$ &
     $\rx_1^0$ & $\rx_2^1$  & $\rx_2^2$ &
     $\rx_1^1$ & $\rx_3^0$ & $\rx_2^0$ \\
\end{tabular}
$\sigma_3$
\begin{tabular}{c c c c c c c c c}
     $\rx_2^0$ & $\rx_3^1$ & $\rx_1^2$ &
     $\rx_2^1$ & $\rx_3^2$  & $\rx_3^0$ &
     $\rx_1^1$ & $\rx_1^0$ & $\rx_2^2$ \\
\end{tabular}
};

% Arrow from node2 to node3
\draw[->, thick] (node2.south) -- (node3.north);

%--- Node 4: Aggregation ---%
\node[text width=6.5cm] (node4) [below=0.8cm of node3] {
  \textbf{Aggregation}\\[3pt]
  \scriptsize
  Combine Orderings \\
  CAM Pruning \\
  Single Adjacency
};

% Arrow from node3 to node4
\draw[->, thick] (node3.south) -- (node4.north);

%--- Node 5: Final Temporal DAG (Bottom) ---%
\node[text width=6.5cm] (node5) [below=0.8cm of node4] {
  \textbf{Final Temporal DAG}\\[4pt]
  \begin{tikzpicture}[
    node distance=1.2cm,
    font=\tiny,
  ]
    % t=0 column
    \node[endogenous node] (v10) at (0,0)   {$\rx_1^0$};
    \node[endogenous node] (v20) at (0,-1.0){$\rx_2^0$};
    \node[endogenous node] (v30) at (0,-2.0){$\rx_3^0$};

    % t=1 column
    \node[endogenous node] (v11) at (1.7,0)   {$\rx_1^1$};
    \node[endogenous node] (v21) at (1.7,-1.0){$\rx_2^1$};
    \node[endogenous node] (v31) at (1.7,-2.0){$\rx_3^1$};

    % t=2 column
    \node[endogenous node] (v12) at (3.4,0)   {$\rx_1^2$};
    \node[endogenous node] (v22) at (3.4,-1.0){$\rx_2^2$};
    \node[endogenous node] (v32) at (3.4,-2.0){$\rx_3^2$};

    % Edges across time
    \draw[->, thick] (v10) -- (v11);
    \draw[->, thick] (v11) -- (v12);
    \draw[->, thick] (v20) -- (v21);
    \draw[->, thick] (v21) -- (v22);
    \draw[->, thick] (v30) -- (v31);
    \draw[->, thick] (v31) -- (v32);

    % Additional cross-time edges
    \draw[->, thick, bend left=20] (v10) to (v12);
    \draw[->, thick, bend left=20] (v20) to (v32);
  \end{tikzpicture}
};

% Arrow from node4 to node5
\draw[->, thick] (node4.south) -- (node5.north);

\end{tikzpicture}


==> figures/problem_overview.tex <==
\begin{tikzpicture}[
    % ------------ Global Font Style -------------
    font=\footnotesize,
    % ------------ Style Definitions -------------
    title/.style={font=\bfseries\small, anchor=base west},
    dagnode/.style={circle, draw, minimum size=8mm, inner sep=0pt},
    edge/.style={-{Latex[length=2.5pt, width=5pt]}, thick},
    flow/.style={-{Triangle[length=2.5pt, width=5pt]}, draw=gray!70, line width=1pt},
    note/.style={font=\scriptsize\sffamily, text=gray!75}
]

% ----------------------------------------------------------
% Define Anchors for the two main columns (Panels)
% Increased spacing for better visual separation.
% ----------------------------------------------------------
\coordinate (P1) at (-3,0);      % Anchor for the Left Panel (Input) - Centerline
\coordinate (P2) at (5.5,0);    % Anchor for the Right Panel (DAG) - Centerline

% --------------- LEFT PANEL : Input Data ------------------
% Panel Title
\node[title] at ($(P1)+(-0.4,3)$) {Input \textbf{\sffamily$\rvx^{T\times d}$}};

% Plot (scaled and positioned)
\begin{scope}[shift={($(P1)+(0,-1)$)}, yshift=.35cm, scale=2.5] % Slightly reduced scale for balance
    % Plot Frame and Axes
    \draw[gray!40] (-1.1,-.3) rectangle (1.1,1.25);
    \draw[gray!30] (-1.1,0) -- (1.1,0); % X-axis
    \draw[gray!30] (0,-.3) -- (0,1.25); % Y-axis

    % Time Series Data Curves
    \draw[blue, opacity=.7, smooth] plot coordinates{(-1,.45) (-.55,.05) (0,.70) (.55,.20) (1,.60)};
    \draw[green!60!black, opacity=.7, smooth] plot coordinates{(-1,.12) (-.55,.62) (0,0) (.55,.44) (1,.24)};
    \draw[orange, opacity=.7, smooth] plot coordinates{(-1,.72) (-.55,.38) (0,.38) (.55,.78) (1,.06)};
    
    % Time Label
    \node[font=\tiny] at (0,-.48) {Time ($t$)};
    
    % Coordinate to mark the right edge of the plot for arrow positioning
    \coordinate (PlotEast) at (1.1, 0.475); % Mid-point on the right edge
\end{scope}

% Input Data Matrix Label
% \node at ($(P1)+(0,-2.2)$) {\textbf{\sffamily$\rvx^{T\times d}$}};

% --------------- RIGHT PANEL : Target DAG ------------------
% Panel Title
\node[title] at ($(P2)+(-1,3)$) {Target $\mathcal{G}$}; 

% DAG using a matrix for structured layout
\matrix (M) [matrix of math nodes,
             nodes={dagnode},
             column sep=12mm, % Increased column separation
             row sep=8mm,     % Increased row separation
             ampersand replacement=\&] at ($(P2)+(0,0.5)$) {
  x_1^{t}   \& x_1^{t+1} \& x_1^{t+2} \\
  x_2^{t}   \& x_2^{t+1} \& x_2^{t+2} \\
  x_3^{t}   \& x_3^{t+1} \& x_3^{t+2} \\
};

% Edges within the DAG
% Horizontal edges (time evolution)
\foreach \r in {1,2,3}{
  \draw[edge] (M-\r-1) -- (M-\r-2);
  \draw[edge] (M-\r-2) -- (M-\r-3);
}
% Vertical edges (instantaneous or lagged dependencies)
\draw[edge] (M-1-1) -- (M-2-1);
\draw[edge] (M-2-1) -- (M-3-1);
% Diagonal edges (lagged dependencies)
\draw[edge] (M-1-1) -- (M-2-2);
\draw[edge] (M-2-1) -- (M-3-2);
\draw[edge] (M-1-2) -- (M-2-3);
\draw[edge] (M-2-2) -- (M-3-3);

% --------------- Connecting Flow Arrow --------------------
% Arrow indicates the process of learning the DAG from the input data.
% It connects the conceptual space between the two panels.
% Calculate start and end points relative to panel centers/edges.
\coordinate (ArrowStart) at ($(P1) + (3.1, 0.5)$); % Start right of the plot area
\coordinate (ArrowEnd)   at ($(M-2-1.west) + (-0.2, 0)$); % End left of the DAG matrix

% Draw the arrow and add the "Learn structure" label
\draw[flow] (ArrowStart) -- (ArrowEnd)
      node[midway, above=2pt, note] {Learn structure};

\end{tikzpicture}

==> figures/topological_sorting.tex <==
\begin{tikzpicture}[auto]

% Main nodes
\node[endogenous node] (x1) {$\rx_1$};
\node[endogenous node] (x2) [below left=of x1] {$\rx_2$};
\node[endogenous node] (x3) [below right=of x1] {$\rx_3$};
\node[endogenous node] (x4) [below right=of x2] {$\rx_4$};

% Arrows
\draw[arrow scm] (x2) -- (x1);
\draw[arrow scm] (x3) -- (x1);
\draw[arrow scm] (x2) -- (x4);

\node[endogenous node] (x2l) [right=3cm of x3] {$\rx_2$};
\node[endogenous node] (x4l) [right=of x2l] {$\rx_4$};
\node[endogenous node] (x3l) [right=of x4l] {$\rx_3$};
\node[endogenous node] (x1l) [right=of x3l] {$\rx_1$};

% Arrows

\draw[arrow scm] (x2l) -- (x4l);
\draw[arrow spurious scm] (x4l) -- (x3l);
\draw[arrow scm] (x3l) -- (x1l);
\draw[arrow bend scm] (x2l.north) to (x1l.north);
\draw[arrow spurious bend scm] (x2l.south) to (x3l.south);
\draw[arrow spurious bend scm] (x4l.south) to (x1l.south);


\draw[bold arrow] ($(x3.east)+(0.4cm,0.5cm)$) to node[midway, above] {DAG to ordered list} ($(x2l.west)+(-0.2cm,0.5cm)$);

\end{tikzpicture}

